Optimal Sensor Placement in Power Grids: Power Domination, Set Covering, and the Neighborhoods of Zero Forcing Forts

To monitor electrical activity throughout the power grid and mitigate outages, sensors known as phasor measurement units can installed. Due to implementation costs, it is desirable to minimize the number of sensors deployed while ensuring that the grid can be effectively monitored. This optimization problem motivates the graph theoretic power dominating set problem. In this paper, we propose a novel integer program for identifying minimum power dominating sets by formulating a set cover problem. This problem's constraints correspond to neighborhoods of zero forcing forts; we study their structural properties and show they can be separated, allowing the proposed model to be solved via row generation. The proposed and existing methods are compared in several computational experiments in which the proposed method consistently exhibits an order of magnitude improvement in runtime performance.

==> comp_fig.tex <==
\begin{tikzpicture}[scale=.75]
\def     \cxpos{2} % Horizontal Spacing
\def    \cxposi{\cxpos   + 3}
\def   \cxposii{\cxposi  + .875}
\def  \cxposiii{\cxposii + 1.5}

\def \cyposi{0} % Vertical Line Spacing
\def \cyposii{-1.5}
\def \cyposiii{-3.5}

\def \vxpos{-2} % Horizontal Spacing
\def \vhatxpos{\vxpos - .75}

\def \vyposj{1} % Vertical Line Spacing
\def \vyposjj{-1.25}
\def \vyposjjj{-4}

\def \vbaryposj{\vyposj - .625}
\def \vbaryposjj{\vyposjj - .625}
\def \vbaryposjjj{\vyposjjj - .625}

\def \vhatyposj{\vyposj - .3125}
\def \vhatyposjj{\vyposjj - .3125}
\def \vhatyposjjj{\vyposjjj - .3125}

\def \vhatxposi{\vhatxpos - 3}
\def \vhatxposii{\vhatxposi - .875}
\def \vhatxposiii{\vhatxposii - 1.5}

\def \wxpos{-0.5}
\def \wypos{-6.5}
\def \wmanxpos{\wxpos - .375}
\def \wmanypos{\wypos - .75}
\def \wnautxpos{\wmanxpos + .75}
\def \wnautypos{\wypos - .75}
\def \wforbxpos{\wxpos}
\def \wforbypos{\wypos - 1.5}
\def \opa{.4}

\begin{scope}[every node/.style={circle,draw,fill=white!40,minimum size=2.5mm, inner sep=0pt, label distance = .025cm}]
    \node[label={[rectangle]:$c_1$}] (c1)   at (\cxpos, \cyposi) {};
    
    \node[label={[rectangle]:$c_2$}] (c2)   at (\cxpos, \cyposii) {};
    
    \node[label={[rectangle]:$c_{\ell}$}] (c3)   at (\cxpos, \cyposiii) {};
    
    \node[label={[rectangle]:$v_1$}] (v1)                                at (\vxpos,    \vyposj) {};
    \node[label={[rectangle, yshift=-.05cm]below:$\bar v_{1}$}] (v1-bar) at (\vxpos,    \vbaryposj) {};
    \node[label={[rectangle]:$\hat v_{1}$}]   (v1-hat)                   at (\vhatxpos,  \vhatyposj) {};
    
    \node[label={[rectangle]:$v_2$}] (v2)                                at (\vxpos,    \vyposjj) {};
    \node[label={[rectangle, yshift=-.05cm]below:$\bar v_{2}$}] (v2-bar) at (\vxpos,    \vbaryposjj) {};
    \node[label={[rectangle]:$\hat v_{2}$}]      (v2-hat)                at (\vhatxpos,  \vhatyposjj) {};
    
    \node[label={[rectangle]:$v_k$}] (v3)                                at (\vxpos,    \vyposjjj) {};
    \node[label={[rectangle, yshift=-.05cm]below:$\bar v_{k}$}] (v3-bar) at (\vxpos,    \vbaryposjjj) {};
    \node[label={[rectangle]:$\hat v_{k}$}]      (v3-hat)                at (\vhatxpos,  \vhatyposjjj) {};
    
    \node[label={[rectangle]:$u_{\bar{m}}$}] (u-out) at (\wxpos, \wypos) {};
    \node[label={[rectangle, xshift=-.05cm, yshift=.15cm]left  : $u_m$}] (u-man) at (\wmanxpos, \wmanypos) {};
    \node[label={[rectangle, xshift= .05cm, yshift=.125cm]right : $u_{f_1}$}] (f-2) at (\wnautxpos, \wnautypos) {};
    \node[label={[rectangle, yshift=-.05cm]below : $u_{f_2}$}] (f-1) at (\wforbxpos, \wforbypos) {};
\end{scope}

% Begin Lines
\begin{scope}

    \draw[very thick] (v1-hat) to (v1)
                      (v1-hat) to (v1-bar)
                      (v2-hat) to (v2)
                      (v2-hat) to (v2-bar)
                      (v3-hat) to (v3)
                      (v3-hat) to (v3-bar)
                      
                      (c1) to (v1)
                      (c1) to (v2-bar)
                      (c1) to (v3)
                      (c2) to (v1-bar)
                      (c2) to (v2-bar)
                      (c2) to (v3-bar)
                      (c3) to (v1)
                      (c3) to (v2)
                      (c3) to (v3)
                      
                      (u-out) to (u-man)
                      (u-man) to (f-1)
                      (u-man) to (f-2);
                      
    \path[very thick] (v1-hat) edge[out=200,   in=195] (u-out);
    \path[very thick] (v2-hat) edge[out= 215,  in=180] (u-out);
    \path[very thick] (v3-hat) edge[out= 280,  in=160] (u-out);
    \path[very thick] (c1)     edge[out=-15,   in=-15] (u-out);
    \path[very thick] (c2)     edge[out=-45,   in=0]   (u-out);
    \path[very thick] (c3)     edge[out=-75,   in= 20]  (u-out);
    
    \path[very thick, opacity = \opa] (v1-hat) edge[out=200,   in=195] (f-1);
    \path[very thick, opacity = \opa] (v2-hat) edge[out= 215,  in=180] (f-1);
    \path[very thick, opacity = \opa] (v3-hat) edge[out= 270,  in=160] (f-1);
    \path[very thick, opacity = \opa] (c1)     edge[out=-15,   in=-15] (f-1);
    \path[very thick, opacity = \opa] (c2)     edge[out=-45,   in=0]   (f-1);
    \path[very thick, opacity = \opa] (c3)     edge[out=-55,  in= 20]  (f-1);

    \draw[thin, dashed, shorten >=15pt, shorten <=7pt] (c2) -- (c3);
    \draw[thin, dashed, shorten >=15pt, shorten <=7pt] (v2-hat) -- (v3-hat);
\end{scope}

\end{tikzpicture}


==> count_fig.tex <==
\begin{tikzpicture}[scale=.75]
\begin{scope}[every node/.style={circle,draw,fill=white!40,minimum size=2mm}]
    \node (a) at (0,0) {};
    \node (b) at (0,3) {};
    \node (c) at (3,3) {};
    \node (d) at (3,0) {};
\end{scope}
\begin{scope}[every node/.style={circle,draw,fill=white!40,minimum size=2mm}]
    \node (ab) at (0,1.5) {};
    \node (ac) at (2.25,2.25) {};
    \node (ad) at (1.5,0) {};
    \node (bc) at (1.5,3) {};
    \node (cd) at (3,1.5) {};
    \node (bd) at (.75,2.25) {};
    \node (aa) at (-.75,-.75) {};
    \node (bb) at (-.75,3.75) {};
    \node (cc) at (3.75,3.75) {};
    \node (dd) at (3.75,-.75) {};
\end{scope}
\begin{scope}
  \draw[very thick] (a) to (aa)
  (a) to (ab)
  (a) to (ac)
  (a) to (ad)
  (b) to (bc)
  (b) to (bd)
  (c) to (cd)
  (b) to (ab)
  (b) to (bb)
  (d) to (cd)
  (c) to (cc)
  (d) to (dd)
  (c) to (bc)
  (c) to (ac)
  (d) to (ad)
  (d) to (bd);
\end{scope}
\end{tikzpicture}
\hspace{1cm}
\begin{tikzpicture}[scale=.75]    
\begin{scope}[every node/.style={circle,draw,fill=white!40,minimum size=2mm}]
	\node (11) at (0,	2) {};
	\node (12) at (1.175570505,	1.618033989) {};
	\node (22) at (1.902113033,	0.6180339887) {};
  \node (23) at (1.902113033,	-0.6180339887) {};
	\node (33) at (1.175570505,	-1.618033989) {};
	\node (34) at (0,	-2) {};
	\node (44) at (-1.175570505,-1.618033989) {};
	\node (45) at (-1.902113033,	-0.6180339887) {};
	\node (55) at (-1.902113033,	0.6180339887) {};
	\node (51) at (-1.175570505,	1.618033989) {};
    
  \node (1) at (0,	3) {};
	\node (2) at (2.853169549,	0.9270509831) {};
	\node (3) at (1.763355757,	-2.427050983) {};
	\node (4) at (-1.763355757,	-2.427050983) {};
	\node (5) at (-2.853169549,	0.9270509831) {};
    
	\node (13) at (0.3090169944,	0.9510565163) {};
	\node (24) at (1,	0) {};
	\node (35) at (0.3090169944,	-0.9510565163) {};
  \node (41) at (-0.8090169944,	-0.5877852523) {};
	\node (52) at (-0.8090169944,	0.5877852523) {};
    
  \draw[very thick] (1) to (11)
  (2) to (22)
  (3) to (33)
  (4) to (44)
  (5) to (55)

  (11) to (12)
  (12) to (22)
  (22) to (23)
  (23) to (33)
  (33) to (34)
  (34) to (44)
  (44) to (45)
  (45) to (55)
  (55) to (51)
  (51) to (11)
    
  (11) to (13)
  (13) to (33)
  (22) to (24)
  (24) to (44)
  (33) to (35)
  (35) to (55)
  (44) to (41)
  (41) to (11)
  (55) to (52)
  (52) to (22);
\end{scope}
\end{tikzpicture}


==> ieee14.tex <==
\begin{tikzpicture}[scale=0.4]
\begin{scope}[every node/.style={circle,draw,minimum size=2.5mm}]
	\definecolor{green}{gray}{0.8}
    \node (1) at (2,2) {};
    \node[fill=green] (2) at (4,2) {};
    \node (3) at (6,2) {};
    \node[fill=green] (4) at (6,4) {};
    \node[fill=green] (5) at (2,4) {};
    \node (6)[fill=green] at (2,6) {};
    \node[fill=green] (7) at (8,6) {};
    \node (8) at (8,4) {};
    \node (11) at (4,6) {};
    \node (10) at (4,8) {};
    \node (9)[fill=green] at  (6,8) {};
    \node (14) at (6,10) {};
    \node (13)[fill=green] at (2,10) {};
    \node (12) at (0,8) {};
    \draw[very thick] (1) to (2)
    (1) to (5)
    (2) to (3)
    (2) to (5)
    (2) to (4)
    (4) to (5)
    (3) to (4)
    (4) to (7)
    (9) to (7)
    (7) to (8)
    (4) to (9)
    (9) to (10)
    (13) to (6)
    (10) to (11)
    (6) to (11)
    (5) to (6)
    (6) to (12)
    (12) to (13)
    (14) to (9)
    (13) to (14);
\end{scope}
\end{tikzpicture}


==> ieee30.tex <==
\begin{tikzpicture}[scale=0.4, rotate=0]
\begin{scope}[every node/.style={circle,draw,minimum size=2.5mm}]
	\definecolor{green}{gray}{0.8}
    \node (1)  at ( 2, 12) {};
    \node (2)  at ( 4, 12) {};
    \node (3)  at ( 8, 12) {};
    \node (4)  at ( 0, 10) {};
    \node[fill=green] (5)  at ( 2, 10) {};
    \node[fill=green] (6)  at ( 4, 10) {};
    \node[fill=green] (7)  at ( 8, 10) {};
    \node (8)  at (12, 10) {};
    \node (9)  at ( 0,  8) {};
    \node[fill=green] (10) at ( 2,  8) {};
    \node (11) at ( 6,  8) {};
    \node (12) at ( 8,  8) {};
    \node (13) at (10,  8) {};
    \node[fill=green] (14) at (12,  8) {};
    \node (15) at ( 0,  6) {};
    \node[fill=green] (16) at ( 4,  6) {};
    \node[fill=green] (17) at ( 6,  6) {};
    \node (18) at ( 8,  6) {};
    \node (19) at (10,  6) {};
    \node (20) at ( 0,  4) {};
    \node[fill=green] (21) at ( 2,  4) {};
    \node (22) at ( 4,  4) {};
    \node (23) at ( 8,  4) {};
    \node[fill=green] (24) at (10,  4) {};
    \node (25) at ( 0,  2) {};
    \node[fill=green] (26) at ( 2,  2) {};
    \node[fill=green] (27) at ( 6,  2) {};
    \node[fill=green] (28) at (10,  2) {};
    \node (29) at (12,  2) {};
    \node (30) at ( 6,  4) {};
    \draw[very thick] (1) to (2)
    (1) to (5)
    (2) to (6)
    (3) to (7)
    (4) to (5)
    (4) to (9)
    (5) to (6)
    (5) to (10)
    (6) to (7)
    (6) to (10)
    (7) to (8)
    (7) to (12)
    (7) to (14)
    (8) to (14)
    (9) to (10)
    (10) to (15)
    (10) to (21)
    (10) to (16)
    (10) to (17)
    (11) to (17)
    (11) to (12)
    (13) to (14)
    (13) to (19)
    (14) to (29)
    (15) to (21)
    (16) to (17)
    (16) to (22)
    (17) to (18)
    (17) to (23)
    (17) to (24)
    (18) to (19)
    (20) to (25)
    (20) to (26)
    (21) to (26)
    (23) to (24)
    (24) to (28)
    (25) to (26)
    (26) to (27)
    (27) to (28)
    (28) to (29)
    (27) to (30);
\end{scope}
\end{tikzpicture}


==> init_M.tex <==
\hfill
\def \yoff {1}
\def \xoff {2}
\begin{tikzpicture}[scale=.75]
  \begin{scope}[every node/.style={circle,draw,minimum size=2mm}]
  \node[label={[rectangle]:}] (v1) at (0, \yoff) {};
  \node[label={[rectangle]:}] (v2) at (1*\xoff, \yoff) {};

  \node[label={[rectangle]:}] (v3)  at (0, -1*\yoff) {};
  \node[label={[rectangle]:}] (v4)  at (1*\xoff, -1*\yoff) {};
  \node[label={[rectangle]:$v$}] (v0) at (-.5*\xoff, 0) {};
  \node[label={[rectangle]:}] (v) at (-1*\xoff, 0) {};
  \end{scope}
  \begin{scope}
    \draw[dashed, very thick]
    (v1) to node[above]{$P_1$} (v2)
    (v3) to node[above]{$P_2$} (v4);
    \draw[very thick]
    (v)  to (v0)
    (v0) to (v1)
    (v0) to (v3);
  \end{scope}
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=.75]
  \begin{scope}[every node/.style={circle,draw,minimum size=2mm}]
  \node[label={[rectangle]:}] (v1) at (0, \yoff) {};
  \node[label={[rectangle]:}] (v3)  at (0, -1*\yoff) {};
  \node[label={[rectangle]:$v$}] (v0) at (-.5*\xoff, 0) {};
  \node[label={[rectangle]:}] (v) at (-1*\xoff, 0) {};
  \end{scope}
  \begin{scope}
    \draw[dashed, very thick]
    (v1) to node[right]{$P_1$} (v3);
    \draw[very thick]
    (v)  to (v0)
    (v0) to (v1)
    (v0) to (v3);
  \end{scope}
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=.75]
  \begin{scope}[every node/.style={circle,draw,minimum size=2mm}]
  \node[label={[rectangle]:}] (v1) at (0, \yoff) {};
  \node[label={[rectangle]:}] (v2) at (1*\xoff, \yoff) {};

  \node[label={[rectangle]:}] (v3)  at (0, -1*\yoff) {};
  \node[label={[rectangle]:}] (v4)  at (1*\xoff, -1*\yoff) {};
  \node[label={[rectangle]:$v$}] (v0) at (-.5*\xoff, 0) {};
  \node[label={[rectangle]:}] (u0) at (2*\xoff, 0) {};
  \node[label={[rectangle]:}] (v) at (-1*\xoff, 0) {};
  \node[label={[rectangle]:$u$}] (u) at (1.5*\xoff, 0) {};
  \end{scope}
  \begin{scope}
    \draw[dashed, very thick]
    (v1) to node[above]{$P_1$} (v2)
    (v3) to node[above]{$P_2$} (v4);
    \draw[very thick]
    (v)  to (v0)
    (v0) to (v1)
    (v0) to (v3)
    (u)  to (u0)
    (v2) to (u)
    (v4) to (u);
  \end{scope}
\end{tikzpicture}
\hfill


==> obs_fig.tex <==
\hfill
\begin{tikzpicture}[scale=.75]
  \begin{scope}[every node/.style={circle,draw,minimum size=2mm}]
    \def \x {0}
    \def \y {0}
    \def \spacing {2}
    \def \rspacing {1.25}
    \node[label={[rectangle]left:$v_3$}] (v3)   at (\x+.25*\spacing, \y) {};
    \node[label={[rectangle]right:$v_4$}] (v4)   at (\x+ \spacing, \y-.25*\spacing) {};
    \node[label={[rectangle]:$v_1$}] (v1)   at (\x+.25*\spacing, \y+\spacing) {};
    \node[label={[rectangle]:$v_2$}] (v2)   at (\x +\spacing, \y+1.25*\spacing) {};
    \node[label={[rectangle]:$v_5$}] (v5)   at (\x +1.625*\spacing, \y + 0.5*\spacing) {};

    \node[label={[rectangle]:}] (v8) at (\x +1.625*\spacing + 1*\rspacing, \y + 0.5*\spacing) {};
    \node (v9) at (\x +1.625*\spacing + 2*\rspacing, \y + 0.5*\spacing) {};
    \node[label={[rectangle]:$v_8$}] (v10) at (\x +1.625*\spacing + 3*\rspacing, \y + 0.5*\spacing) {};
    \node[label={[rectangle]:$v_6$}] (v6)   at (\x+1.625*\spacing+1.5*\rspacing, \y+1.25*\spacing) {};
    \node[label={[rectangle]right:$v_7$}] (v7)   at (\x+1.625*\spacing+1.5*\rspacing, \y-0.25*\spacing) {};
  \end{scope}
  \begin{scope}[every node/.style={circle,draw,minimum size=2mm}]
    \draw[very thick] (v1) to (v2)
    (v2) to (v5)
    (v5) to (v4)
    (v4) to (v3)
    (v3) to (v1)
    (v2) to (v4)

    (v5) to (v8)
    (v8) to (v9)
    (v9) to (v10)
    (v6) to (v5)
    (v6) to (v10)
    (v6) to (v8)
    (v6) to (v9)
    (v7) to (v5)
    (v7) to (v10)
    (v7) to (v8)
    (v7) to (v9);
  \end{scope}
\end{tikzpicture}
\hfill
\begin{tikzpicture}[scale=.75]
  \begin{scope}[every node/.style={circle,draw,minimum size=2mm}]
  \def \yoff {1.5}
  \def \xoff {1}
  \node[label={[rectangle]:$v_1$}] (v1) at (0, \yoff) {};
  \node[label={[rectangle]:$v_2$}] (v2) at (1*\xoff, \yoff) {};
  \node[label={[rectangle]:$v_3$}] (v3) at (2*\xoff, \yoff) {};
  \node[label={[rectangle]:$v_4$}] (v4) at (3*\xoff, \yoff) {};
  \node[label={[rectangle]:$v_5$}] (v5) at (4*\xoff, \yoff) {};
  \node[label={[rectangle]:$v_6$}] (v6) at (5*\xoff, \yoff) {};

  \node[label={[rectangle]:$v_7$}] (v7)  at (0, 0) {};
  \node[label={[rectangle]:$v_8$}] (v8)  at (1*\xoff, 0) {};
  \node[label={[rectangle]:$v_9$}] (v9)  at (2*\xoff, 0) {};
  \node[label={[rectangle]:$v_{10}$}] (v10) at (3*\xoff, 0) {};
  \node[label={[rectangle]:$v_{11}$}] (v11) at (4*\xoff, 0) {};
  \node[label={[rectangle]:$v_{12}$}] (v12) at (5*\xoff, 0) {};
  \node[label={[rectangle, xshift=.125cm]:$v_{13}$}] (v13) at (6*\xoff, 0) {};

  \node[label={[rectangle]:}] (u1) at (0, -\yoff) {};
  \node[label={[rectangle]:}] (u2) at (1*\xoff, -\yoff) {};
  \node[label={[rectangle]:}] (u3) at (2*\xoff, -\yoff) {};
  \node[label={[rectangle]:}] (u4) at (3*\xoff, -\yoff) {};
  \node[label={[rectangle]:}] (u5) at (4*\xoff, -\yoff) {};
  \node[label={[rectangle]:}] (u6) at (5*\xoff, -\yoff) {};
  %% \newcommand \labi {0}
  %% \newcommand \labii {0}
  %%   \foreach \x in {0,...,5}{
  %%     \renewcommand \labi {\x+1}
  %%     \renewcommand \labii {\x+7}
  %%     \node[label={[rectangle]:$v_{\labii}$}] (\x)  at (\x,0) {};
  %%     \node[label={[rectangle]:$v_{\labi}$}] (+\x) at (\x, 1.5) {};
  %%     \node (-\x) at (\x,-1.5) {};}
  %%   \node[label={[rectangle]:$v_{13}$}] (j) at (6, 0) {};
  \end{scope}

  \begin{scope}[every node/.style={circle,draw,minimum size=2mm}]
    \draw[very thick] (v1) to (v2)
    (v2) to (v3)
    (v3) to (v4)
    (v4) to (v5)
    (v5) to (v6)
    (v6) to (v13)
    (v7) to (v8)
    (v8) to (v9)
    (v10) to (v9)
    (v10) to (v11)
    (v11) to (v12)
    (v12) to (v13)
    (u1) to (u2)
    (u2) to (u3)
    (u3) to (u4)
    (u4) to (u5)
    (u5) to (u6)
    (u6) to (v13);
  \end{scope}
\end{tikzpicture}
\hfill

